POTs: Protective Optimization Technologies

Algorithmic fairness aims to address the economic, moral, social, and political impact that digital systems have on populations through solutions that can be applied by service providers. Fairness frameworks do so, in part, by mapping these problems to a narrow definition and assuming the service providers can be trusted to deploy countermeasures. Not surprisingly, these decisions limit fairness frameworks' ability to capture a variety of harms caused by systems. We characterize fairness limitations using concepts from requirements engineering and from social sciences. We show that the focus on algorithms' inputs and outputs misses harms that arise from systems interacting with the world; that the focus on bias and discrimination omits broader harms on populations and their environments; and that relying on service providers excludes scenarios where they are not cooperative or intentionally adversarial. We propose Protective Optimization Technologies (POTs). POTs provide means for affected parties to address the negative impacts of systems in the environment, expanding avenues for political contestation. POTs intervene from outside the system, do not require service providers to cooperate, and can serve to correct, shift, or expose harms that systems impose on populations and their environments. We illustrate the potential and limitations of POTs in two case studies: countering road congestion caused by traffic-beating applications, and recalibrating credit scoring for loan applicants.

==> images/utilities.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\scalebox{0.75}{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

%Straight Lines [id:da5530343126136658]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (342,92.6) -- (342,192.73) ;


%Straight Lines [id:da5030602460367763]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (374.75,93) -- (374.75,192.73) ;


%Curve Lines [id:da33907088253361517]
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (176.75,112.6) .. controls (264.75,100.6) and (332.67,92.8) .. (340.67,119.8) .. controls (348.67,146.8) and (289.38,171.73) .. (230.38,188.73) ;


%Curve Lines [id:da5300061087033145]
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (177.67,99.47) .. controls (316.38,110.4) and (365.38,143.73) .. (374.33,170) .. controls (370.38,183.4) and (364.38,186.4) .. (350.38,190.4) ;


%Shape: Circle [id:dp5281252868068735]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370,173.33) .. controls (370,170.94) and (371.94,169) .. (374.33,169) .. controls (376.73,169) and (378.67,170.94) .. (378.67,173.33) .. controls (378.67,175.73) and (376.73,177.67) .. (374.33,177.67) .. controls (371.94,177.67) and (370,175.73) .. (370,173.33) -- cycle ;
%Shape: Circle [id:dp28706300837485177]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337.33,126.13) .. controls (337.33,123.74) and (339.27,121.8) .. (341.67,121.8) .. controls (344.06,121.8) and (346,123.74) .. (346,126.13) .. controls (346,128.53) and (344.06,130.47) .. (341.67,130.47) .. controls (339.27,130.47) and (337.33,128.53) .. (337.33,126.13) -- cycle ;
%Straight Lines [id:da5577254236749797]
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ]   (345,93) -- (371.75,93) ;
\draw [shift={(374.75,93)}, rotate = 180] [fill={rgb, 255:red, 117; green, 117; blue, 117 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(342,93)}, rotate = 0] [fill={rgb, 255:red, 117; green, 117; blue, 117 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2308073791016585]
\draw    (172,200) -- (402.75,200) ;
\draw [shift={(405.75,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da22452790898120367]
\draw    (172,200) -- (172,73.6) ;
\draw [shift={(172,70.6)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (358,123) node   {$\theta ^{*}$};
% Text Node
\draw (392,170) node   {$\theta ^{\circ }$};
% Text Node
\draw (359,76) node   {$|\Delta B|$};
% Text Node
\draw (375,216) node   {$B( \theta )$};
% Text Node
\draw (197,76) node   {$U( \theta )$};
% Text Node
\draw (205,188) node [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,opacity=1 ] [align=left] {$\displaystyle ( U,\ \hat{B})$};
% Text Node
\draw (320,190) node [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle ( U,\ B)$};

\end{tikzpicture}}
\vspace{-2em}

